Learning-Based Design of Off-Policy Gaussian Controllers: Integrating Model Predictive Control and Gaussian Process Regression

This paper presents an off-policy Gaussian Predictive Control (GPC) framework aimed at solving optimal control problems with a smaller computational footprint, thereby facilitating real-time applicability while ensuring critical safety considerations. The proposed controller imitates classical control methodologies by modeling the optimization process through a Gaussian process and employs Gaussian Process Regression to learn from the Model Predictive Control (MPC) algorithm. Notably, the Gaussian Process setup does not incorporate a built-in model, enhancing its applicability to a broad range of control problems. We applied this framework experimentally to a differential drive mobile robot, tasking it with trajectory tracking and obstacle avoidance. Leveraging the off-policy aspect, the controller demonstrated adaptability to diverse trajectories and obstacle behaviors. Simulation experiments confirmed the effectiveness of the proposed GPC method, emphasizing its ability to learn the dynamics of optimal control strategies. Consequently, our findings highlight the significant potential of off-policy Gaussian Predictive Control in achieving real-time optimal control for handling of robotic systems in safety-critical scenarios.

==> tikz-helper-updated.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Rounded Rect [id:dp5316928398632781] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (50,86) .. controls (50,82.69) and (52.69,80) .. (56,80) -- (154,80) .. controls (157.31,80) and (160,82.69) .. (160,86) -- (160,104) .. controls (160,107.31) and (157.31,110) .. (154,110) -- (56,110) .. controls (52.69,110) and (50,107.31) .. (50,104) -- cycle ;
%Rounded Rect [id:dp1554755881883041] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ] (190,86) .. controls (190,82.69) and (192.69,80) .. (196,80) -- (244,80) .. controls (247.31,80) and (250,82.69) .. (250,86) -- (250,104) .. controls (250,107.31) and (247.31,110) .. (244,110) -- (196,110) .. controls (192.69,110) and (190,107.31) .. (190,104) -- cycle ;
%Rounded Rect [id:dp7234499475623268] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (130,46) .. controls (130,42.69) and (132.69,40) .. (136,40) -- (194,40) .. controls (197.31,40) and (200,42.69) .. (200,46) -- (200,64) .. controls (200,67.31) and (197.31,70) .. (194,70) -- (136,70) .. controls (132.69,70) and (130,67.31) .. (130,64) -- cycle ;
%Rounded Rect [id:dp8976705511579945] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (280,86) .. controls (280,82.69) and (282.69,80) .. (286,80) -- (364,80) .. controls (367.31,80) and (370,82.69) .. (370,86) -- (370,104) .. controls (370,107.31) and (367.31,110) .. (364,110) -- (286,110) .. controls (282.69,110) and (280,107.31) .. (280,104) -- cycle ;
%Rounded Rect [id:dp0566884918579309] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (280,21) .. controls (280,17.69) and (282.69,15) .. (286,15) -- (364,15) .. controls (367.31,15) and (370,17.69) .. (370,21) -- (370,39) .. controls (370,42.31) and (367.31,45) .. (364,45) -- (286,45) .. controls (282.69,45) and (280,42.31) .. (280,39) -- cycle ;
%Rounded Rect [id:dp36112414110133795] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (400,46) .. controls (400,42.69) and (402.69,40) .. (406,40) -- (484,40) .. controls (487.31,40) and (490,42.69) .. (490,46) -- (490,64) .. controls (490,67.31) and (487.31,70) .. (484,70) -- (406,70) .. controls (402.69,70) and (400,67.31) .. (400,64) -- cycle ;
%Rounded Rect [id:dp8892193641856592] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (50,186) .. controls (50,182.69) and (52.69,180) .. (56,180) -- (154,180) .. controls (157.31,180) and (160,182.69) .. (160,186) -- (160,204) .. controls (160,207.31) and (157.31,210) .. (154,210) -- (56,210) .. controls (52.69,210) and (50,207.31) .. (50,204) -- cycle ;
%Rounded Rect [id:dp6855725225025391] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (210,146) .. controls (210,142.69) and (212.69,140) .. (216,140) -- (294,140) .. controls (297.31,140) and (300,142.69) .. (300,146) -- (300,164) .. controls (300,167.31) and (297.31,170) .. (294,170) -- (216,170) .. controls (212.69,170) and (210,167.31) .. (210,164) -- cycle ;
%Rounded Rect [id:dp24564365427285706] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ] (340,146) .. controls (340,142.69) and (342.69,140) .. (346,140) -- (394,140) .. controls (397.31,140) and (400,142.69) .. (400,146) -- (400,164) .. controls (400,167.31) and (397.31,170) .. (394,170) -- (346,170) .. controls (342.69,170) and (340,167.31) .. (340,164) -- cycle ;
%Rounded Rect [id:dp9991512166541732] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (70,231) .. controls (70,227.69) and (72.69,225) .. (76,225) -- (134,225) .. controls (137.31,225) and (140,227.69) .. (140,231) -- (140,249) .. controls (140,252.31) and (137.31,255) .. (134,255) -- (76,255) .. controls (72.69,255) and (70,252.31) .. (70,249) -- cycle ;
%Rounded Rect [id:dp9207725190969995] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (250,231) .. controls (250,227.69) and (252.69,225) .. (256,225) -- (354,225) .. controls (357.31,225) and (360,227.69) .. (360,231) -- (360,249) .. controls (360,252.31) and (357.31,255) .. (354,255) -- (256,255) .. controls (252.69,255) and (250,252.31) .. (250,249) -- cycle ;
%Rounded Rect [id:dp6164321143373073] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (390,231) .. controls (390,227.69) and (392.69,225) .. (396,225) -- (494,225) .. controls (497.31,225) and (500,227.69) .. (500,231) -- (500,249) .. controls (500,252.31) and (497.31,255) .. (494,255) -- (396,255) .. controls (392.69,255) and (390,252.31) .. (390,249) -- cycle ;
%Straight Lines [id:da38644593597594246] 
\draw    (160,95) -- (187,95) ;
\draw [shift={(190,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15895133825052565] 
\draw    (105,80) -- (105,30) ;
%Shape: Diamond [id:dp3352064431238786] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (195,220) -- (230,240) -- (195,260) -- (160,240) -- cycle ;
%Straight Lines [id:da8102289972504089] 
\draw    (105,155) -- (210,155) ;
%Straight Lines [id:da6232998145848461] 
\draw    (105,155) -- (105,177) ;
\draw [shift={(105,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38982489828916966] 
\draw    (104,210) -- (104,222) ;
\draw [shift={(104,225)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4218798651519291] 
\draw    (105,30) -- (277,30) ;
\draw [shift={(280,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5889818768934512] 
\draw    (200,55) -- (240,55) ;
%Straight Lines [id:da39892851653341066] 
\draw    (240,55) -- (240,30) ;
%Straight Lines [id:da07726629928924234] 
\draw    (105,55) -- (127,55) ;
\draw [shift={(130,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7232217064880888] 
\draw    (250,95) -- (277,95) ;
\draw [shift={(280,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9450043895265126] 
\draw    (303,155) -- (340,155) ;
\draw [shift={(300,155)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8138900506631397] 
\draw    (325,80) -- (325,48) ;
\draw [shift={(325,45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6031289581067958] 
\draw    (105,130) -- (325,130) ;
%Straight Lines [id:da12871349469299886] 
\draw    (105,130) -- (105,113) ;
\draw [shift={(105,110)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15065542800114717] 
\draw    (325,130) -- (325,110) ;
%Straight Lines [id:da41162298526998464] 
\draw    (370,30) -- (445,30) ;
%Straight Lines [id:da09923007691517949] 
\draw    (140,240) -- (157,240) ;
\draw [shift={(160,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da061880812614687475] 
\draw    (230,240) -- (247,240) ;
\draw [shift={(250,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4205078499952968] 
\draw    (195,275) -- (445,275) ;
%Straight Lines [id:da9964080596892932] 
\draw    (195,260) -- (195,275) ;
%Straight Lines [id:da044804173413304005] 
\draw    (445,258) -- (445,275) ;
\draw [shift={(445,255)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8777124539852132] 
\draw    (160,195) -- (370,195) ;
%Straight Lines [id:da3323500828070982] 
\draw    (300,225) -- (300,195) ;
%Straight Lines [id:da1924022262538012] 
\draw    (370,195) -- (370,173) ;
\draw [shift={(370,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp9574677285738493] 
\draw (445,96.7) node  {\includegraphics[width=82.5pt,height=25.06pt]{figures/noisefree.png}};
%Straight Lines [id:da12928689834410045] 
\draw    (446,77) -- (446,70) ;
\draw [shift={(446,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8196028571975551] 
\draw    (445,37) -- (445,30) ;
\draw [shift={(445,40)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9293612069902617] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (446,145) -- (446,114) ;
%Straight Lines [id:da7628419922129799] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (403,145) -- (446,145) ;
\draw [shift={(400,145)}, rotate = 0] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da9293612069902617] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (490,165) -- (490,114) ;
%Straight Lines [id:da7628419922129799] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (403,165) -- (490,165) ;
\draw [shift={(490,111)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Rectangle [id:dp6764685419402001] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,10) -- (376,10) -- (376,133.5) -- (40,133.5) -- cycle ;
%Shape: Rectangle [id:dp29553184401358856] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,136.5) -- (510,136.5) -- (510,280) -- (40,280) -- cycle ;
%Shape: Rectangle [id:dp9476935333235881] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (385.5,10) -- (510,10) -- (510,133.5) -- (385.5,133.5) -- cycle ;

% Text Node
\draw (54,88) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Environment State};
% Text Node
\draw (205,88) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily MPC};
% Text Node
\draw (139,47) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Cost(Mc)};
% Text Node
\draw (286,88) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Control Inputs};
% Text Node
\draw (287,23) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Capture Data};
% Text Node
\draw (403,48) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily GP Regression};
% Text Node
\draw (54,189) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Environment State};
% Text Node
\draw (217,148) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Control Inputs};
% Text Node
\draw (355,148) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily GPC};
% Text Node
\draw (79,233) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Cost(Gc)};
% Text Node
\draw (253,233) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Continue with GPC};
% Text Node
\draw (392,233) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Switch to On-Policy};
% Text Node
\draw (172.5,233) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\sffamily Is valid?};
% Text Node
\draw (226,225) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\sffamily Yes};
% Text Node
\draw (198,261) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\sffamily No};
% Text Node
\draw (459,12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\sffamily Learning\\ \sffamily Process};
% Text Node
\draw (43,13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\sffamily On-Policy MPC Controller};
% Text Node
\draw (180,142) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{t}$};
% Text Node
\draw (42,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(x_{t} ,e_{t} ,x_{r,t})$};
% Text Node
\draw (142,223) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C_{t}$};
% Text Node
\draw (211,40) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C_{t}$};
% Text Node
\draw (328,58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{t}$};
% Text Node
\draw (373,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(x_{t} ,e_{t} ,x_{r,t} ,u_{t})$};
% Text Node
\draw (44,47.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( x_{t} ,e_{t} ,x_{r,t})$};
% Text Node
\draw (403,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\sffamily $C_{g} < \mu_m - \alpha \sigma _m$};

\draw (403,166) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\sffamily $C_{g} > \mu_m - \alpha \sigma _m$};
% Text Node
\draw (42,264) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\sffamily Off-Policy GPC Controller};


\end{tikzpicture}

